SkillBuffBench: Measuring What Agent Skills Contribute across Harnesses, Models, Skill Access Modes and Memory

Agent Skills, file-based packages of procedural knowledge that a coding agent can discover and load on demand, are now shipped by every major agent harness, yet the evidence for how much they help comes almost entirely from settings in which the right Skill is hand-picked for the task and the agent starts from a blank slate. Neither holds in deployment, where an agent chooses from whatever library happens to be installed and frequently carries memory from earlier work. We present SkillBuffBench, a benchmark and paired evaluation protocol that treats Skill access as a three-level factor (no Skill, a curated Skill, and automatic invocation from an installed library), crosses it with memory (off and on), with four agent harnesses and with multiple models (the state-of-the-art proprietary models from Anthropic, Google and OpenAI, and the state-of-the-art open-weight models from Chinese providers), every model being run under every harness, and evaluates the result on research tasks contributed by domain experts together with the Skills they use, currently in materials science and biology, with the suite extended on a rolling basis. Every run is marked by a deterministic verifier; uncertainty is reported with a paired, task-level bootstrap; and cost, agent rounds and wall-clock time are reported alongside the score rather than folded into it. This version of the paper describes the design of the benchmark, its evaluation protocol and its current tasks and Skills. The evaluation is in progress: results will be added once the runs are complete, and the task suite, results and analysis will continue to be updated on a rolling basis.

==> figures/overview.tex <==
\begin{tikzpicture}[x=1.2cm,y=1.2cm,
    every node/.append style={execute at begin node={\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}}]
  \path[sbpanel=sbgreen] (0,0)     rectangle (4.9,-7.0);
  \path[sbpanel=sbpeach] (5.45,0)  rectangle (10.35,-7.0);
  \path[sbpanel=sblav]   (10.9,0)  rectangle (15.8,-7.0);
  \draw[sbfat] (4.87,-3.5) -- (5.50,-3.5);
  \draw[sbfat] (10.32,-3.5) -- (10.95,-3.5);

  \node[sbtitle] at (2.45,-0.15) {Task suite};
  \node[font=\scriptsize, anchor=north] at (2.45,-0.65)
       {\ntasks{} expert-contributed tasks, \nscen{} domains};
  \node[sbcard, text width=4.93cm, inner xsep=4pt, align=left, anchor=north,
        draw=sbgreenD] (mat) at (2.45,-1.2)
       {{\centering\textbf{Materials science (\nmat)}\par}
        \sbtask{1}{oxygen tracer diffusion from SIMS}
        \sbtask{2}{XRD phase identification and refinement}};
  \node[sbcard, text width=4.93cm, inner xsep=4pt, align=left, anchor=north,
        draw=sbgreenD] (bio) at ([yshift=-0.2cm]mat.south)
       {{\centering\textbf{Biology (\nbio)}\par}
        \sbtask{3}{regulatory target prioritisation}
        \sbtask{4}{spheroid structure from 3D microscopy}};
  \node[font=\scriptsize\itshape, anchor=north] (tsnoteA)
       at ([yshift=-0.08cm]bio.south)
       {each task comes with its expert's Skill};
  \node[font=\scriptsize\itshape, anchor=north, inner ysep=1pt] (tsnoteB)
       at ([yshift=0.06cm]tsnoteA.south)
       {suite extended on a rolling basis};
  \node[sbcard, text width=5.0cm, align=left, anchor=north, inner sep=5pt]
       at ([yshift=-0.14cm]tsnoteB.south)
       {\textbf{Given to the agent}\\
        task prompt $\cdot$ input assets\\
        pinned toolset $\cdot$ fresh sandbox\\[4pt]
        \textbf{Hidden from the agent}\\
        reference solution $\cdot$ golden values\\
        deterministic verifier};

  \node[sbtitle] at (7.9,-0.15) {Paired factorial design};
  \node[sblabel] at (7.9,-0.68) {4 harnesses};
  \node[sbcard, minimum width=2.6cm] at (6.725,-1.3) {Ginkley};
  \node[sbcard, minimum width=2.6cm] at (9.075,-1.3) {Codex};
  \node[sbcard, minimum width=2.6cm] at (6.725,-1.8) {Claude Code};
  \node[sbcard, minimum width=2.6cm] at (9.075,-1.8) {OpenCode};
  \node[font=\scriptsize, anchor=north] at (7.9,-2.12)
       {$\times$ multiple models, each under every harness};

  \node[sblabel] at (7.9,-2.7) {$\times$ 3 Skill conditions};
  \node[sbpill=sbgreenD, minimum width=1.72cm, minimum height=1.0cm]
       at (6.36,-3.6) {$\varnothing$\\no Skill};
  \node[sbpill=sbpeachD, minimum width=1.72cm, minimum height=1.0cm]
       at (7.9,-3.6) {S\\curated};
  \node[sbpill=sblavD, minimum width=1.72cm, minimum height=1.0cm]
       at (9.44,-3.6) {A\\automatic};

  \node[sblabel] at (7.9,-4.4) {$\times$ 2 memory modes};
  \node[sbcard, minimum width=2.6cm, minimum height=0.95cm] at (6.725,-5.28)
       {M0\\memory off};
  \node[sbcard, minimum width=2.6cm, minimum height=0.95cm] at (9.075,-5.28)
       {M1\\memory on};
  \node[sblabel] at (7.9,-5.95) {$\times$ 3 repeats per cell};
  \node[font=\scriptsize\itshape, anchor=north] at (7.9,-6.35)
       {same task, toolset and budget};

  \node[sbtitle] at (13.35,-0.15) {Verification and reporting};
  \node[sbcard, text width=5.0cm, anchor=north] (ver) at (13.35,-0.8)
       {\textbf{Deterministic verifier}\\
        metrics specific to each task\\
        (residuals, $R_{\mathrm{wp}}$, average precision)\\
        normalised to a continuous\\
        score $y\in[0,1]$ $\cdot$ pass if $y\ge\tau_i$};
  \node[sbcard, text width=5.0cm, anchor=north] (eff)
       at ([yshift=-0.5cm]ver.south)
       {\textbf{Effect of Skills}\\[2pt]
        $\Delta_{\mathrm{S}} = P_{\mathrm{S}} - P_{\varnothing}$\qquad
        $\Delta_{\mathrm{A}} = P_{\mathrm{A}} - P_{\varnothing}$\\[2pt]
        normalised gain $g$\\
        paired bootstrap 95\% CI};
  \draw[sbarrow] (ver.south) -- (eff.north);
  \node[sbcard, text width=5.0cm, anchor=north] (mem)
       at ([yshift=-0.45cm]eff.south)
       {\textbf{Effect of memory}\\
        M1 against M0, Skill condition fixed};
  \node[sbcard, text width=5.0cm, anchor=north] (also)
       at ([yshift=-0.45cm]mem.south)
       {\textbf{Reported alongside}\\
        reliability: pass$^{k}$, pass@$k$\\
        cost, tokens, rounds, time\\
        failure types\\
        Skill invocation rate};
\end{tikzpicture}


==> figures/protocol.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,
    every node/.append style={execute at begin node={\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}}]
  \node[font=\scriptsize\bfseries, anchor=north west] at (0,0.45) {(a) One task, three Skill conditions};

  \node[rounded corners=4pt, draw=black!30, line width=0.5pt, fill=white,
        text width=3.45cm, align=left, anchor=north west, inner sep=5pt,
        font=\scriptsize] (task) at (0,0)
       {{\footnotesize\textbf{\benchname{} task}}\\[3pt]
        \textbf{Given to the agent}\\
        \textcolor{sbgray}{\tiny$\blacksquare$} task prompt\\
        \textcolor{sbgray}{\tiny$\blacksquare$} input assets\\
        \textcolor{sbgray}{\tiny$\blacksquare$} pinned toolset\\
        \textcolor{sbgray}{\tiny$\blacksquare$} fresh sandbox\\[3pt]
        \textbf{Varied}\\
        \textcolor{sbgray}{\tiny$\blacksquare$} Skill access\\
        \textcolor{sbgray}{\tiny$\blacksquare$} memory (M0 / M1)\\[3pt]
        \textbf{Withheld}\\
        \textcolor{sbgray}{\tiny$\blacksquare$} reference solution\\
        \textcolor{sbgray}{\tiny$\blacksquare$} verifier, golden values};

  \node[rounded corners=4pt, fill=sbgreen, text width=4.7cm, align=left,
        anchor=west, inner sep=5pt, minimum height=1.15cm, font=\scriptsize]
        (c0) at (4.75,-0.75)
       {\textbf{Condition $\varnothing$ $\cdot$ no Skill}\\
        \textit{prompt and toolset only}};
  \node[rounded corners=4pt, fill=sbpeach, text width=4.7cm, align=left,
        anchor=west, inner sep=5pt, minimum height=1.15cm, font=\scriptsize]
        (c1) at (4.75,-2.25)
       {\textbf{Condition S $\cdot$ curated Skill}\\
        \textit{relevant Skills chosen by a person}};
  \node[rounded corners=4pt, fill=sblav, text width=4.7cm, align=left,
        anchor=west, inner sep=5pt, minimum height=1.15cm, font=\scriptsize]
        (c2) at (4.75,-3.75)
       {\textbf{Condition A $\cdot$ auto-invocation}\\
        \textit{installed library; the harness selects}};

  \coordinate (hub) at (4.15,-2.25);
  \draw[line width=1.3pt, sbgreenD] (task.east |- hub) -- (hub)
        to[out=0,in=180] (c0.west);
  \draw[line width=1.3pt, sbpeachD] (task.east |- hub) -- (hub) -- (c1.west);
  \draw[line width=1.3pt, sblavD]   (task.east |- hub) -- (hub)
        to[out=0,in=180] (c2.west);

  \node[sbpill=sbgreenD, minimum width=1.05cm, minimum height=0.55cm]
        (p0) at (11.15,-0.75) {$P_{\varnothing}$};
  \node[sbpill=sbpeachD, minimum width=1.05cm, minimum height=0.55cm]
        (p1) at (11.15,-2.25) {$P_{\mathrm{S}}$};
  \node[sbpill=sblavD, minimum width=1.05cm, minimum height=0.55cm]
        (p2) at (11.15,-3.75) {$P_{\mathrm{A}}$};
  \draw[line width=1.3pt, sbgreenD] (c0.east) -- (p0.west);
  \draw[line width=1.3pt, sbpeachD] (c1.east) -- (p1.west);
  \draw[line width=1.3pt, sblavD]   (c2.east) -- (p2.west);

  \node[anchor=west, align=left, font=\scriptsize] (g1) at (12.55,-1.5)
       {{\tiny\sffamily\bfseries\textcolor{sbaccent}{CURATED GAIN}}\\[1pt]
        $\Delta_{\mathrm{S}} = P_{\mathrm{S}} - P_{\varnothing}$};
  \node[anchor=west, align=left, font=\scriptsize] (g2) at (12.55,-3.0)
       {{\tiny\sffamily\bfseries\textcolor{sbaccent}{AUTOMATIC GAIN}}\\[1pt]
        $\Delta_{\mathrm{A}} = P_{\mathrm{A}} - P_{\varnothing}$};
  \draw[line width=0.7pt, sbgray] (p0.east) to[out=0,in=180] (g1.west);
  \draw[line width=0.7pt, sbgray] (p1.east) to[out=0,in=180] (g1.west);
  \draw[line width=0.7pt, sbgray, dashed] (p0.east) to[out=0,in=180] (g2.west);
  \draw[line width=0.7pt, sbgray, dashed] (p2.east) to[out=0,in=180] (g2.west);

  \node[font=\scriptsize\itshape, anchor=north west, text width=10.9cm,
        align=left] at (4.75,-4.5)
       {Every condition is run with memory off (M0, headline) and on (M1),
        under each of 4 harnesses and each model of the shared pool, 3 times.};

  \node[font=\scriptsize\bfseries, anchor=north west] at (0,-5.55) {(b) One run};

  \node[rounded corners=4pt, fill=sbgreen, text width=2.45cm, align=center,
        anchor=north west, inner sep=4pt, minimum height=1.55cm,
        font=\scriptsize] (s1) at (0,-6.0)
       {\textbf{1\; Reset}\\new workspace, session, memory store};
  \node[rounded corners=4pt, fill=sbgreen, text width=2.45cm, align=center,
        anchor=north west, inner sep=4pt, minimum height=1.55cm,
        font=\scriptsize] (s2) at (3.2625,-6.0)
       {\textbf{2\; Agent run}\\harness and model under fixed budgets};
  \node[rounded corners=4pt, fill=sbpeach, text width=2.45cm, align=center,
        anchor=north west, inner sep=4pt, minimum height=1.55cm,
        font=\scriptsize] (s3) at (6.525,-6.0)
       {\textbf{3\; Collect}\\artifacts, logs, tokens, cost, time};
  \node[rounded corners=4pt, fill=sblav, text width=2.45cm, align=center,
        anchor=north west, inner sep=4pt, minimum height=1.55cm,
        font=\scriptsize] (s4) at (9.7875,-6.0)
       {\textbf{4\; Verify}\\reference values, withheld labels, artifacts};
  \node[rounded corners=4pt, fill=sblav, text width=2.45cm, align=center,
        anchor=north west, inner sep=4pt, minimum height=1.55cm,
        font=\scriptsize] (s5) at (13.05,-6.0)
       {\textbf{5\; Aggregate}\\repeats $\rightarrow$ tasks $\rightarrow$ $P$, with bootstrap CI};
  \draw[sbarrow, line width=1pt] (s1.east) -- (s2.west);
  \draw[sbarrow, line width=1pt] (s2.east) -- (s3.west);
  \draw[sbarrow, line width=1pt] (s3.east) -- (s4.west);
  \draw[sbarrow, line width=1pt] (s4.east) -- (s5.west);
\end{tikzpicture}

